Model predictive control for retinal laser treatment at 1 kHz

Laser photocoagulation is a technique applied in the treatment of retinal diseases. While this is often done manually or using simple control schemes, we pursue an optimization-based approach, namely Model Predictive Control (MPC), to enforce bounds on the peak temperature and, thus, safety during the medical treatment procedure - despite the spot-dependent absorption of the tissue. To this end, a repetition rate of 1 kHz is desirable rendering the real-time requirements a major challenge. We present a tailored MPC scheme using parametric model reduction, an extended Kalman filter for the parameter and state estimation, and suitably constructed stage costs and verify its applicability both in simulation and experiments with porcine eyes. Moreover, we give some insight on the implementation specifically tailored for fast numerical computations.

==> chartflow.tex <==
% chartflow cep paper
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% Define block styles
\tikzstyle{materia}=[draw, fill=gray!15, text width=8.0em, text centered,
minimum height=1.5em,drop shadow]
\tikzstyle{etape} = [materia, minimum width=5em,
minimum height=3em, rounded corners, drop shadow]
\tikzstyle{line} = [draw, thick, color=black!80, -latex']
\tikzstyle{helper} = [draw, shape=circle, inner sep = 0pt, minimum size = .005cm, black]

% Define distances for bordering
\newcommand{\blockdist}{1.3}
\newcommand{\edgedist}{1.5}

\newcommand{\etape}[2]{node (p#1) [etape]
	{#2}}

% Draw background
\newcommand{\background}[5]{%
	\begin{pgfonlayer}{background}
		% Left-top corner of the background rectangle
		\path (#1.west |- #2.north)+(-0.5,0.25) node (a1) {};
		% Right-bottom corner of the background rectanle
		\path (#3.east |- #4.south)+(+0.5,-0.25) node (a2) {};
\end{pgfonlayer}}

\begin{tikzpicture}[scale=0.9,transform shape]
	% Draw diagram elements
	\path \etape{1}{Initialize state and absorption coefficient};
	
	\path (p1.south)+(0.0,-2) \etape{2}{MPC: Solve optimal control problem to obtain input $u$};
	\path (p2.south)+(0.0,-2) \etape{3}{EKF: Estimate state $x$ and parameter $\alpha$};
	
	\path (p2.east)+(2.8,0) \etape{4}{Setup};
	\node[helper] (h1) [left of = p3, xshift=-2cm] {};
	
	% Draw arrows between elements
	\path [line] (p1.south) -- node [left] {$x^0,\,\alpha^0$} (p2);
	\path [line] (p2.south) -- node [left] {$u$} (p3);
	\path [line] (p2.east) -- node [above] {$u$} (p4);
	\path [line] (p4.south) |- node [above,xshift=-1.4cm] {measurement} (p3);
	\draw[-,thick] (p3.west) -- (h1);
	\path [line] (h1) |- node [right, yshift=-1.5cm] {$x,\,\alpha$} (p2);
	
\end{tikzpicture}
